Integrated Cellular and LEO-based Positioning and Synchronization under User Mobility

This paper investigates the localization, synchronization, and speed estimation of a mobile user equipment (UE) leveraging integrated terrestrial and non-terrestrial networks (NTNs), in particular low Earth orbit (LEO) satellites. We focus on a minimal setup in which the UE received signal from only one base station (BS) and one LEO satellite. We derive a generic signal model accounting for mobility, clock and frequency offsets, based on which a hierarchy of simplified models are proposed and organized by computational complexity. Estimation algorithms are developed for each model to facilitate efficient and accurate parameter recovery. Rigorous simulations validate the effectiveness of the proposed models, demonstrating their suitability across diverse scenarios. The findings highlight how the trade-off between complexity and performance can be optimized for varying deployment environments and application requirements, offering valuable insights for 6G positioning and synchronization systems under user mobility.

==> tikzfig/datacode_jan20th/delta_t0_vs_PSAT.tex <==
\begin{tikzpicture}
[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{axis}[
    width=10cm,
    height=5cm,
    ymode=log,
    % log ticks with fixed point,
    xmin=30,
    xmax=121,
    ymin=1e-14,
    ymax=1e-6,
    xlabel={Received SNR satellite-UE [dB]},
    ylabel={[sec]},  
    grid=major,   
    %legend cell align=left
    legend style={at={(1,1.1)},anchor=north east, scale = 0.95, legend columns = 2},
    fill opacity=0.5,
    draw opacity=1,   
    text opacity=1,
    % Turn off default scientific notation
    scaled y ticks = false,
    % Set base for log scale
    log basis y=10,
    % Manually define your major ticks
    % ytick={1e-14,1e-13,1e-12,1e-11,1e-10,1e-9,1e-8,1e-7},
    % Provide custom labels
   % yticklabels={$10^{-14}$,$10^{-13}$,$10^{-12}$,$10^{-11}$,$10^{-10}$,$10^{-9}$,$10^{-8}$,$10^{-7}$,$10^{-6}$},
    % (Optional) Add minor ticks
  %  minor y tick num=9
]

     
\addplot[draw=red,line width=1pt] %mark repeat=2]
table[x=SNR, y=RMSE, col sep=comma]{tikzfig/datacode_jan20th/delta_t0_model_a_vsPSAT.txt};
%\addlegendentry{RMSE-model a}


\addplot[draw=green!50!black, line width=1pt] %mark repeat=2]
table[x=SNR, y=RMSE, col sep=comma]{tikzfig/datacode_jan20th/delta_t0_model_c_vsPSAT.txt};
%\addlegendentry{RMSE-model c}


\addplot[only marks,draw=red, dotted, mark = o, mark size=3, mark options={solid}, line width=0.7pt]%, mark repeat=2]
table[x=SNR, y=Bias, col sep=comma]{tikzfig/datacode_jan20th/delta_t0_model_a_vsPSAT.txt};
%\addlegendentry{Bias-model a}


\addplot[only marks,draw=green!50!black, mark = oplus, dotted, mark options={solid}, mark size=3, line width=0.7pt]%, mark repeat=2]
table[x=SNR, y=Bias, col sep=comma]{tikzfig/datacode_jan20th/delta_t0_model_c_vsPSAT.txt};
%\addlegendentry{Bias-model c}


\addplot[draw=red, dotted, line width=0.7pt]%, mark repeat=2]
table[x=SNR, y=PEB, col sep=comma]{tikzfig/datacode_jan20th/delta_t0_model_a_vsPSAT.txt};
%\addlegendentry{CRB-model a}


\addplot[draw=green!50!black, dotted, line width=0.7pt]%, mark repeat=2]
table[x=SNR, y=PEB, col sep=comma]{tikzfig/datacode_jan20th/delta_t0_model_c_vsPSAT.txt};
%\addlegendentry{CRB-model c}


\addplot[draw=blue, line width=1pt] %mark repeat=2]
table[x=SNR, y=RMSE, col sep=comma]{tikzfig/datacode_jan20th/delta_t0_model_b_vsPSAT.txt};
%\addlegendentry{RMSE-model b}

\addplot[draw=black, line width=1pt] %mark repeat=2]
table[x=SNR, y=RMSE, col sep=comma]{tikzfig/datacode_jan20th/delta_t0_model_d_vsPSAT.txt};
%\addlegendentry{RMSE-model d}

\addplot[only marks, draw=blue, mark = diamond, mark options={solid}, mark size=3,dotted, line width=0.7pt]%, mark repeat=2]
table[x=SNR, y=Bias, col sep=comma]{tikzfig/datacode_jan20th/delta_t0_model_b_vsPSAT.txt};
%\addlegendentry{Bias-model b}


\addplot[only marks,draw=black, dotted, mark options={solid}, mark size=3, mark = triangle, line width=0.7pt]%, mark repeat=2]
table[x=SNR, y=Bias, col sep=comma]{tikzfig/datacode_jan20th/delta_t0_model_d_vsPSAT.txt};
%\addlegendentry{Bias-model d}


\addplot[draw=blue, dotted, line width=0.7pt]%, mark repeat=2]
table[x=SNR, y=PEB, col sep=comma]{tikzfig/datacode_jan20th/delta_t0_model_b_vsPSAT.txt};
%\addlegendentry{CRB-model b}


\addplot[draw=black, dotted, line width=0.7pt]%, mark repeat=2]
table[x=SNR, y=PEB, col sep=comma]{tikzfig/datacode_jan20th/delta_t0_model_d_vsPSAT.txt};
%\addlegendentry{CRB-model d}


\end{axis}
\end{tikzpicture}

%\end{document}


==> tikzfig/datacode_jan20th/eta_vs_PSAT.tex <==
\begin{tikzpicture}
[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{axis}[
    width=10cm,
    height=5cm,
    ymode=log,
    xmin=30,
    xmax=121,
    ymin=1e-13,
    ymax=1e-5,
    xlabel={Received SNR satellite-UE [dB]},
    % ylabel={},  
    grid=major,   
    %legend cell align=left
    legend style={at={(0,0)},anchor=south west, scale = 0.95, legend columns = 3},
    fill opacity=0.5,
    draw opacity=1,   
    text opacity=1,
    % Turn off default scientific notation
    scaled y ticks = false,
    % Set base for log scale
    log basis y=10,
    % Manually define your major ticks
   % ytick={1e-13,1e-12,1e-11,1e-10,1e-9,1e-8,1e-7, 1e-6,1e-5},
    % Provide custom labels
   % yticklabels={$10^{-13}$,$10^{-12}$,$10^{-11}$,$10^{-10}$,$10^{-9}$,$10^{-8}$,$10^{-7}$,$10^{-6}$,$10^{-5}$},
    % (Optional) Add minor ticks
    minor y tick num=4
]

     
%\addplot[draw=red,line width=1pt] %mark repeat=2]
%table[x=SNR, y=RMSE, col sep=comma]{tikzfig/datacode_jan20th/eta_model_a_vsPSAT.txt};
%\addlegendentry{RMSE-model a}
\addplot[draw=blue, line width=1pt] %mark repeat=2]
table[x=SNR, y=RMSE, col sep=comma]{tikzfig/datacode_jan20th/eta_model_b_vsPSAT.txt};
%\addlegendentry{RMSE-model b}

\addplot[only marks, draw=blue, mark = diamond, mark options={solid}, mark size=3,dotted, line width=0.7pt]%, mark repeat=2]
table[x=SNR, y=Bias, col sep=comma]{tikzfig/datacode_jan20th/eta_model_b_vsPSAT.txt};
%\addlegendentry{Bias-model b}



\addplot[draw=blue, dotted, line width=0.7pt]%, mark repeat=2]
table[x=SNR, y=PEB, col sep=comma]{tikzfig/datacode_jan20th/eta_model_b_vsPSAT.txt};
%\addlegendentry{CRB-model b}


\addplot[draw=green!50!black, line width=1pt] %mark repeat=2]
table[x=SNR, y=RMSE, col sep=comma]{tikzfig/datacode_jan20th/eta_model_c_vsPSAT.txt};
%\addlegendentry{RMSE-model c}


%\addplot[draw=red, dotted, mark = o, mark size=3, mark options={solid}, line width=0.7pt]%, mark repeat=2]
%table[x=SNR, y=Bias, col sep=comma]{tikzfig/datacode_jan20th/eta_model_a_vsPSAT.txt};
%\addlegendentry{Bias-model a}


\addplot[only marks,draw=green!50!black, mark = oplus, dotted, mark options={solid}, mark size=3, line width=0.7pt]%, mark repeat=2]
table[x=SNR, y=Bias, col sep=comma]{tikzfig/datacode_jan20th/eta_model_c_vsPSAT.txt};
%\addlegendentry{Bias-model c}


%\addplot[draw=red, dotted, line width=0.7pt]%, mark repeat=2]
%table[x=SNR, y=PEB, col sep=comma]{tikzfig/datacode_jan20th/eta_model_a_vsPSAT.txt};
%\addlegendentry{CRB-model a}


\addplot[draw=green!50!black, dotted, line width=0.7pt]%, mark repeat=2]
table[x=SNR, y=PEB, col sep=comma]{tikzfig/datacode_jan20th/eta_model_c_vsPSAT.txt};
%\addlegendentry{CRB-model c}




\addplot[draw=black, line width=1pt] %mark repeat=2]
table[x=SNR, y=RMSE, col sep=comma]{tikzfig/datacode_jan20th/eta_model_d_vsPSAT.txt};
%\addlegendentry{RMSE-model d}





\addplot[only marks,draw=black, dotted, mark options={solid}, mark size=3, mark = triangle, dotted, line width=0.7pt]%, mark repeat=2]
table[x=SNR, y=Bias, col sep=comma]{tikzfig/datacode_jan20th/eta_model_d_vsPSAT.txt};
%\addlegendentry{Bias-model d}




\addplot[draw=black, dotted, line width=0.7pt]%, mark repeat=2]
table[x=SNR, y=PEB, col sep=comma]{tikzfig/datacode_jan20th/eta_model_d_vsPSAT.txt};
%\addlegendentry{CRB-model d}


\end{axis}
\end{tikzpicture}

%\end{document}


==> tikzfig/datacode_jan20th/normV_vs_PSAT.tex <==
\begin{tikzpicture}
[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{axis}[
    width=10cm,
    height=5cm,
    ymode=log,
    xmin=30,
    xmax=121,
    ymin=0.0001,
    ymax=1000,
    xlabel={Received SNR satellite-UE [dB]},
    ylabel={[m/sec]},  
    grid=major,   
    %legend cell align=left
    legend style={at={(0,0)},anchor=south west, scale = 0.95, legend columns = 3},
    fill opacity=0.5,
    draw opacity=1,   
    text opacity=1,
    % Turn off default scientific notation
    %scaled y ticks = false,
    % Set base for log scale
    %log basis y=10,
    % Manually define your major ticks
    %ytick={1e-11,1e-10,1e-9,1e-8},
    % Provide custom labels
    %yticklabels={$10^{-11}$,$10^{-10}$,$10^{-9}$,$10^{-8}$},
    % (Optional) Add minor ticks
    %minor y tick num=4
]

     
%\addplot[draw=red,line width=1pt] %mark repeat=2]
%table[x=SNR, y=RMSE, col sep=comma]{tikzfig/datacode_jan20th/normV_model_a_vsPSAT.txt};
%\addlegendentry{RMSE-model a}
\addplot[draw=blue, line width=1pt] %mark repeat=2]
table[x=SNR, y=RMSE, col sep=comma]{tikzfig/datacode_jan20th/normV_model_b_vsPSAT.txt};
%\addlegendentry{RMSE-model b}

\addplot[only marks, draw=blue, mark = diamond, mark options={solid}, mark size=3,dotted, line width=0.7pt]%, mark repeat=2]
table[x=SNR, y=Bias, col sep=comma]{tikzfig/datacode_jan20th/normV_model_b_vsPSAT.txt};
%\addlegendentry{Bias-model b}



\addplot[draw=blue, dotted, line width=0.7pt]%, mark repeat=2]
table[x=SNR, y=PEB, col sep=comma]{tikzfig/datacode_jan20th/normV_model_b_vsPSAT.txt};
%\addlegendentry{CRB-model b}


\addplot[draw=green!50!black, line width=1pt] %mark repeat=2]
table[x=SNR, y=RMSE, col sep=comma]{tikzfig/datacode_jan20th/normV_model_c_vsPSAT.txt};
%\addlegendentry{RMSE-model c}


%\addplot[draw=red, dotted, mark = o, mark size=3, mark options={solid}, line width=0.7pt]%, mark repeat=2]
%table[x=SNR, y=Bias, col sep=comma]{tikzfig/datacode_jan20th/normV_model_a_vsPSAT.txt};
%\addlegendentry{Bias-model a}


\addplot[only marks,draw=green!50!black, mark = oplus, dotted, mark options={solid}, mark size=3, line width=0.7pt]%, mark repeat=2]
table[x=SNR, y=Bias, col sep=comma]{tikzfig/datacode_jan20th/normV_model_c_vsPSAT.txt};
%\addlegendentry{Bias-model c}


%\addplot[draw=red, dotted, line width=0.7pt]%, mark repeat=2]
%table[x=SNR, y=PEB, col sep=comma]{tikzfig/datacode_jan20th/normV_model_a_vsPSAT.txt};
%\addlegendentry{CRB-model a}


\addplot[draw=green!50!black, dotted, line width=0.7pt]%, mark repeat=2]
table[x=SNR, y=PEB, col sep=comma]{tikzfig/datacode_jan20th/normV_model_c_vsPSAT.txt};
%\addlegendentry{CRB-model c}


\addplot[draw=black, line width=1pt] %mark repeat=2]
table[x=SNR, y=RMSE, col sep=comma]{tikzfig/datacode_jan20th/normV_model_d_vsPSAT.txt};
%\addlegendentry{RMSE-model d}





\addplot[only marks,draw=black, dotted, mark options={solid}, mark size=3, mark = triangle, dotted, line width=0.7pt]%, mark repeat=2]
table[x=SNR, y=Bias, col sep=comma]{tikzfig/datacode_jan20th/normV_model_d_vsPSAT.txt};
%\addlegendentry{Bias-model d}




\addplot[draw=black, dotted, line width=0.7pt]%, mark repeat=2]
table[x=SNR, y=PEB, col sep=comma]{tikzfig/datacode_jan20th/normV_model_d_vsPSAT.txt};
%\addlegendentry{CRB-model d}


\end{axis}
\end{tikzpicture}

%\end{document}


==> tikzfig/datacode_jan20th/pos_vs_PBS.tex <==
\begin{tikzpicture}
[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{axis}[
    width=10cm,
    height=5cm,
    ymode=log,
    %log ticks with fixed point,
    xmin=50,
    xmax=165,
    ymin=0.000001,
    ymax=100,
    xlabel={Received SNR BS-UE [dB]},
    ylabel={RMSE[m]},  
    grid=major,   
    %legend cell align=left
    legend style={at={(1,1.18)},anchor=north east, scale = 0.95, legend columns = 2},
    fill opacity=0.5,
    draw opacity=1,   
    text opacity=1
]

     
\addplot[draw=red,line width=1pt] %mark repeat=2]
table[x=SNR, y=RMSE, col sep=comma]{tikzfig/datacode_jan20th/pos_model_a_vsPBS.txt};
%\addlegendentry{RMSE-model a}


\addplot[draw=green!50!black, line width=1pt] %mark repeat=2]
table[x=SNR, y=RMSE, col sep=comma]{tikzfig/datacode_jan20th/pos_model_c_vsPBS.txt};
%\addlegendentry{RMSE-model c}


\addplot[only marks, draw=red, dashed, mark = o, mark size=3, mark options={solid}, line width=0.7pt]%, mark repeat=2]
table[x=SNR, y=Bias, col sep=comma]{tikzfig/datacode_jan20th/pos_model_a_vsPBS.txt};
%\addlegendentry{Bias-model a}


\addplot[only marks, draw=green!50!black, mark = oplus, dashed, mark options={solid}, mark size=3, line width=0.7pt]%, mark repeat=2]
table[x=SNR, y=Bias, col sep=comma]{tikzfig/datacode_jan20th/pos_model_c_vsPBS.txt};
%\addlegendentry{Bias-model c}


\addplot[draw=red, dotted, line width=0.7pt]%, mark repeat=2]
table[x=SNR, y=PEB, col sep=comma]{tikzfig/datacode_jan20th/pos_model_a_vsPBS.txt};
%\addlegendentry{CRB-model a}


\addplot[draw=green!50!black, dotted, line width=0.7pt]%, mark repeat=2]
table[x=SNR, y=PEB, col sep=comma]{tikzfig/datacode_jan20th/pos_model_c_vsPBS.txt};
%\addlegendentry{CRB-model c}


\addplot[draw=blue, line width=1pt] %mark repeat=2]
table[x=SNR, y=RMSE, col sep=comma]{tikzfig/datacode_jan20th/pos_model_b_vsPBS.txt};
%\addlegendentry{RMSE-model b}


\addplot[draw=black, line width=1pt] %mark repeat=2]
table[x=SNR, y=RMSE, col sep=comma]{tikzfig/datacode_jan20th/pos_model_d_vsPBS.txt};
%\addlegendentry{RMSE-model d}


\addplot[only marks, draw=blue, mark = diamond, mark options={solid}, mark size=3, line width=0.7pt]%, mark repeat=2]
table[x=SNR, y=Bias, col sep=comma]{tikzfig/datacode_jan20th/pos_model_b_vsPBS.txt};
%\addlegendentry{Bias-model b}


\addplot[only marks, draw=black, mark options={solid}, mark size=3, mark = triangle, line width=0.7pt]%, mark repeat=2]
table[x=SNR, y=Bias, col sep=comma]{tikzfig/datacode_jan20th/pos_model_d_vsPBS.txt};
%\addlegendentry{Bias-model d}



\addplot[draw=blue, dotted, line width=0.7pt]%, mark repeat=2]
table[x=SNR, y=PEB, col sep=comma]{tikzfig/datacode_jan20th/pos_model_b_vsPBS.txt};
%\addlegendentry{CRB-model b}



\addplot[draw=black, dotted, line width=0.7pt]%, mark repeat=2]
table[x=SNR, y=PEB, col sep=comma]{tikzfig/datacode_jan20th/pos_model_d_vsPBS.txt};
%\addlegendentry{CRB-model d}



\end{axis}
\end{tikzpicture}

%\end{document}


==> tikzfig/datacode_jan20th/pos_vs_PSAT.tex <==
\begin{tikzpicture}
[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{axis}[
    width=10cm,
    height=5cm,
    ymode=log,
    %log ticks with fixed point,
    xmin=30,
    xmax=121,
    ymin=0.00003,
    ymax=100,
    xlabel={Received SNR satellite-UE [dB]},
    ylabel={RMSE [m]},  
    grid=major,   
    %legend cell align=left
    legend style={at={(1.1,1.25)},anchor=north east, scale = 0.95, legend columns = 4},
    fill opacity=0.5,
    draw opacity=1,   
    text opacity=1
]

     
\addplot[draw=red,line width=1pt] %mark repeat=2]
table[x=SNR, y=RMSE, col sep=comma]{tikzfig/datacode_jan20th/pos_model_a_vsPSAT.txt};
\addlegendentry{RMSE-Comm}

\addplot[draw=blue, line width=1pt] %mark repeat=2]
table[x=SNR, y=RMSE, col sep=comma]{tikzfig/datacode_jan20th/pos_model_b_vsPSAT.txt};
\addlegendentry{RMSE-SlowD}

\addplot[draw=green!50!black, line width=1pt] %mark repeat=2]
table[x=SNR, y=RMSE, col sep=comma]{tikzfig/datacode_jan20th/pos_model_c_vsPSAT.txt};
\addlegendentry{RMSE-CFODnoICI}


\addplot[draw=black, line width=1pt] %mark repeat=2]
table[x=SNR, y=RMSE, col sep=comma]{tikzfig/datacode_jan20th/pos_model_d_vsPSAT.txt};
\addlegendentry{RMSE-CCFOD}


\addplot[draw=red, dotted, line width=0.7pt]%, mark repeat=2]
table[x=SNR, y=PEB, col sep=comma]{tikzfig/datacode_jan20th/pos_model_a_vsPSAT.txt};
\addlegendentry{CRB-Comm}


\addplot[draw=blue, dotted, line width=0.7pt]%, mark repeat=2]
table[x=SNR, y=PEB, col sep=comma]{tikzfig/datacode_jan20th/pos_model_b_vsPSAT.txt};
\addlegendentry{CRB-SlowD}

\addplot[draw=green!50!black, dotted, line width=0.7pt]%, mark repeat=2]
table[x=SNR, y=PEB, col sep=comma]{tikzfig/datacode_jan20th/pos_model_c_vsPSAT.txt};
\addlegendentry{CRB-CCFODnoICI}

\addplot[draw=black, dotted, line width=0.7pt]%, mark repeat=2]
table[x=SNR, y=PEB, col sep=comma]{tikzfig/datacode_jan20th/pos_model_d_vsPSAT.txt};
\addlegendentry{CRB-CCFOD}

\addplot[only marks, draw=red, dotted, mark = o, mark size=3, mark options={solid}, line width=0.7pt]%, mark repeat=2]
table[x=SNR, y=Bias, col sep=comma]{tikzfig/datacode_jan20th/pos_model_a_vsPSAT.txt};
\addlegendentry{Bias-Comm}

\addplot[only marks, draw=blue, mark = diamond, mark options={solid}, mark size=3,dotted, line width=0.7pt]%, mark repeat=2]
table[x=SNR, y=Bias, col sep=comma]{tikzfig/datacode_jan20th/pos_model_b_vsPSAT.txt};
\addlegendentry{Bias-SlowD}
\addplot[only marks, draw=green!50!black, mark = oplus, dotted, mark options={solid}, mark size=3, line width=0.7pt]%, mark repeat=2]
table[x=SNR, y=Bias, col sep=comma]{tikzfig/datacode_jan20th/pos_model_c_vsPSAT.txt};
\addlegendentry{Bias-CCFODnoICI}













\addplot[only marks, draw=black, dotted, mark options={solid}, mark size=3, mark = triangle, dotted, line width=0.7pt]%, mark repeat=2]
table[x=SNR, y=Bias, col sep=comma]{tikzfig/datacode_jan20th/pos_model_d_vsPSAT.txt};
\addlegendentry{Bias-CCFOD}





\end{axis}
\end{tikzpicture}

%\end{document}


==> tikzfig/datacode_jan20th/pos_vs_eta.tex <==
\begin{tikzpicture}
[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{comment}
    

%\begin{axis}[
%    width=10cm,
%    height=7cm,
%    ymode=log,
    xmode=log,
    log ticks with fixed point,
    log basis x=10,
    xmin=0,
    xmax=4e-6,
    ymin=0.001,
    scaled x ticks=base 10:-6, % Factor out 1e-6
    ymax=100,
    xlabel={$\eta$},
    xtick scale label code/.code={$\times 10^{-6}$}, % Add the scale label near the x-axis arrow
    ylabel={[m]},  
    grid=major,   
    %legend cell align=left
    legend style={at={(1,1)},anchor=north east, scale = 0.95, legend columns = 2},
    fill opacity=0.5,
    draw opacity=1,   
    text opacity=1
]
\end{comment}

\begin{loglogaxis}[
        width = 10cm,
        height = 5cm,
        log basis x=10,
        log basis y=10,
        % For the log scale, pick valid positive ranges:
        xmin=1e-12,    xmax=1e-6,
        ymin=1e-5, ymax=1e2,
        xlabel={$\eta$},
        ylabel={[m]},
        % Factor out 10^-6 from the x-axis labels:
        scaled x ticks = base 10:-6,
        % Place the '× 10^-6' near the x-axis arrow:
        xtick scale label code/.code={$\times 10^{-6}$},
        % Optional: control the spacing or positions of ticks
        % xtick = {1e-8,1e-7,1e-6,1e-5},
        % ytick = {1e-4,1e-2,1,1e2},
        % axis line styles:
        % axis x line=bottom,
        % axis y line=left,
        grid=major,   
        legend style={at={(0.785,1.13)},anchor=north east, scale = 0.95, legend columns = 2},
       fill opacity=0.5,
       draw opacity=1,   
       text opacity=1
    ]
    
\addplot[draw=red,line width=1pt] %mark repeat=2]
table[x=eta, y=RMSE, col sep=comma]{tikzfig/datacode_jan20th/pos_model_a_vseta.txt};
%\addlegendentry{RMSE-model a}

\addplot[draw=green!50!black, line width=1pt] %mark repeat=2]
table[x=eta, y=RMSE, col sep=comma]{tikzfig/datacode_jan20th/pos_model_c_vseta.txt};
%\addlegendentry{RMSE-model c}

\addplot[only marks, draw=red, dotted, mark = o, mark size=3, mark options={solid}, line width=0.7pt]%, mark repeat=2]
table[x=eta, y=Bias, col sep=comma]{tikzfig/datacode_jan20th/pos_model_a_vseta.txt};
%\addlegendentry{Bias-model a}


\addplot[only marks, draw=green!50!black, mark = oplus, dotted, mark options={solid}, mark size=3, line width=0.7pt]%, mark repeat=2]
table[x=eta, y=Bias, col sep=comma]{tikzfig/datacode_jan20th/pos_model_c_vseta.txt};
%\addlegendentry{Bias-model c}

\addplot[draw=red, dotted, line width=0.7pt]%, mark repeat=2]
table[x=eta, y=PEB, col sep=comma]{tikzfig/datacode_jan20th/pos_model_a_vseta.txt};
%\addlegendentry{CRB-model a}

\addplot[draw=green!50!black, dotted, line width=0.7pt]%, mark repeat=2]
table[x=eta, y=PEB, col sep=comma]{tikzfig/datacode_jan20th/pos_model_c_vseta.txt};
%\addlegendentry{CRB-model c}

\addplot[draw=blue, line width=1pt] %mark repeat=2]
table[x=eta, y=RMSE, col sep=comma]{tikzfig/datacode_jan20th/pos_model_b_vseta.txt};
%\addlegendentry{RMSE-model b}


\addplot[draw=black, line width=1pt] %mark repeat=2]
table[x=eta, y=RMSE, col sep=comma]{tikzfig/datacode_jan20th/pos_model_d_vseta.txt};
%\addlegendentry{RMSE-model d}


\addplot[only marks, draw=blue, mark = diamond, mark options={solid}, mark size=3,dotted, line width=0.7pt]%, mark repeat=2]
table[x=eta, y=Bias, col sep=comma]{tikzfig/datacode_jan20th/pos_model_b_vseta.txt};
%\addlegendentry{Bias-model b}


\addplot[only marks, draw=black, dotted, mark options={solid}, mark size=3, mark = triangle, dotted, line width=0.7pt]%, mark repeat=2]
table[x=eta, y=Bias, col sep=comma]{tikzfig/datacode_jan20th/pos_model_d_vseta.txt};
%\addlegendentry{Bias-model d}


\addplot[draw=blue, dotted, line width=0.7pt]%, mark repeat=2]
table[x=eta, y=PEB, col sep=comma]{tikzfig/datacode_jan20th/pos_model_b_vseta.txt};
%\addlegendentry{CRB-model b} 


\addplot[draw=black, dotted, line width=0.7pt]%, mark repeat=2]
table[x=eta, y=PEB, col sep=comma]{tikzfig/datacode_jan20th/pos_model_d_vseta.txt};
%\addlegendentry{CRB-model d}


% \end{axis}
\end{loglogaxis}
\end{tikzpicture}

%\end{document}


==> tikzfig/datacode_jan20th/pos_vs_normV.tex <==
\begin{tikzpicture}
[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{comment}
    

%\begin{axis}[
%    width=10cm,
%    height=7cm,
%    ymode=log,
    xmode=log,
    log ticks with fixed point,
    log basis x=10,
    xmin=0,
    xmax=4e-6,
    ymin=0.001,
    scaled x ticks=base 10:-6, % Factor out 1e-6
    ymax=100,
    xlabel={$\eta$},
    xtick scale label code/.code={$\times 10^{-6}$}, % Add the scale label near the x-axis arrow
    ylabel={[m]},  
    grid=major,   
    %legend cell align=left
    legend style={at={(1,1)},anchor=north east, scale = 0.95, legend columns = 2},
    fill opacity=0.5,
    draw opacity=1,   
    text opacity=1
]
\end{comment}

\begin{axis}[
        % For the log scale, pick valid positive ranges:
        ymode=log,
        width = 10cm,
        height = 5cm,
        xmin=0,    xmax=23,
        ymin=1e-5, ymax=1e-1,
        xlabel={$\norm{\vv}$ [m/s]},
        ylabel={[m]},        
        % axis line styles:
        % axis x line=bottom,
        % axis y line=left,
        grid=major,   
        legend style={at={(1,0.6)},anchor=north east, scale = 0.95, legend columns = 2},
       fill opacity=0.5,
       draw opacity=1,   
       text opacity=1
    ]
    
\addplot[draw=red,line width=1pt] %mark repeat=2]
table[x=normV, y=RMSE, col sep=comma]{tikzfig/datacode_jan20th/pos_model_a_vsnormV.txt};
%\addlegendentry{RMSE-model a}


\addplot[draw=green!50!black, line width=1pt] %mark repeat=2]
table[x=normV, y=RMSE, col sep=comma]{tikzfig/datacode_jan20th/pos_model_c_vsnormV.txt};
%\addlegendentry{RMSE-model c}



\addplot[only marks, draw=red,  mark = o, mark size=3, mark options={solid}, line width=0.7pt]%, mark repeat=2]
table[x=normV, y=Bias, col sep=comma]{tikzfig/datacode_jan20th/pos_model_a_vsnormV.txt};
%\addlegendentry{Bias-model a}


\addplot[only marks, draw=green!50!black, mark = oplus, mark options={solid}, mark size=3, line width=0.7pt]%, mark repeat=2]
table[x=normV, y=Bias, col sep=comma]{tikzfig/datacode_jan20th/pos_model_c_vsnormV.txt};
%\addlegendentry{Bias-model c}



\addplot[draw=red, dotted, line width=0.7pt]%, mark repeat=2]
table[x=normV, y=PEB, col sep=comma]{tikzfig/datacode_jan20th/pos_model_a_vsnormV.txt};
%\addlegendentry{CRB-model a}


\addplot[draw=green!50!black, dotted, line width=0.7pt]%, mark repeat=2]
table[x=normV, y=PEB, col sep=comma]{tikzfig/datacode_jan20th/pos_model_c_vsnormV.txt};
%\addlegendentry{CRB-model c}



\addplot[draw=blue, line width=1pt] %mark repeat=2]
table[x=normV, y=RMSE, col sep=comma]{tikzfig/datacode_jan20th/pos_model_b_vsnormV.txt};
%\addlegendentry{RMSE-model b}


\addplot[draw=black, line width=1pt] %mark repeat=2]
table[x=normV, y=RMSE, col sep=comma]{tikzfig/datacode_jan20th/pos_model_d_vsnormV.txt};
%\addlegendentry{RMSE-model d}


\addplot[only marks, draw=blue, mark = diamond, mark options={solid}, mark size=3, line width=0.7pt]%, mark repeat=2]
table[x=normV, y=Bias, col sep=comma]{tikzfig/datacode_jan20th/pos_model_b_vsnormV.txt};
%\addlegendentry{Bias-model b}


\addplot[only marks, draw=black, mark options={solid}, mark size=3, mark = triangle, dotted, line width=0.7pt]%, mark repeat=2]
table[x=normV, y=Bias, col sep=comma]{tikzfig/datacode_jan20th/pos_model_d_vsnormV.txt};
%\addlegendentry{Bias-model d}



\addplot[draw=blue, dotted, line width=0.7pt]%, mark repeat=2]
table[x=normV, y=PEB, col sep=comma]{tikzfig/datacode_jan20th/pos_model_b_vsnormV.txt};
%\addlegendentry{CRB-model b} 


\addplot[draw=black, dotted, line width=0.7pt]%, mark repeat=2]
table[x=normV, y=PEB, col sep=comma]{tikzfig/datacode_jan20th/pos_model_d_vsnormV.txt};
%\addlegendentry{CRB-model d}


\end{axis}
\end{tikzpicture}

%\end{document}


==> tikzfig/datacode_jan20th/pos_vs_theta.tex <==
\begin{tikzpicture}
[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{comment}
    

%\begin{axis}[
%    width=10cm,
%    height=7cm,
%    ymode=log,
    xmode=log,
    log ticks with fixed point,
    log basis x=10,
    xmin=0,
    xmax=4e-6,
    ymin=0.001,
    scaled x ticks=base 10:-6, % Factor out 1e-6
    ymax=100,
    xlabel={$\eta$},
    xtick scale label code/.code={$\times 10^{-6}$}, % Add the scale label near the x-axis arrow
    ylabel={[m]},  
    grid=major,   
    %legend cell align=left
    legend style={at={(1,1)},anchor=north east, scale = 0.95, legend columns = 2},
    fill opacity=0.5,
    draw opacity=1,   
    text opacity=1
]
\end{comment}

\begin{axis}[
        % For the log scale, pick valid positive ranges:
        ymode=log,
        xmin=40,    xmax=140,
        ymin=1e-6, ymax=3e2,
        xlabel={$\thetab_\el^\SAT$},
        ylabel={[m]},        
        % axis line styles:
        % axis x line=bottom,
        % axis y line=left,
        grid=major,   
        height = 5cm,
        width = 10cm,
        legend style={at={(1.41,0.9)},anchor=north east, scale = 0.95, legend columns = 1},
       fill opacity=0.5,
       draw opacity=1,   
       text opacity=1
    ]
    
\addplot[draw=red,line width=1pt] %mark repeat=2]
table[x=theta_el, y=RMSE, col sep=comma]{tikzfig/datacode_jan20th/pos_model_a_vsthetaSAT.txt};
%\addlegendentry{RMSE-model a}

\addplot[only marks, draw=red, dotted, mark = o, mark size=3, mark options={solid}, line width=0.7pt]%, mark repeat=2]
table[x=theta_el, y=Bias, col sep=comma]{tikzfig/datacode_jan20th/pos_model_a_vsthetaSAT.txt};
%\addlegendentry{Bias-model a}


\addplot[draw=red, dotted, line width=0.7pt]%, mark repeat=2]
table[x=theta_el, y=PEB, col sep=comma]{tikzfig/datacode_jan20th/pos_model_a_vsthetaSAT.txt};
%\addlegendentry{CRB-model a}



\addplot[draw=blue, line width=1pt] %mark repeat=2]
table[x=theta_el, y=RMSE, col sep=comma]{tikzfig/datacode_jan20th/pos_model_b_vsthetaSAT.txt};
%\addlegendentry{RMSE-model b}


\addplot[only marks, draw=blue, mark = diamond, mark options={solid}, mark size=3,dotted, line width=0.7pt]%, mark repeat=2]
table[x=theta_el, y=Bias, col sep=comma]{tikzfig/datacode_jan20th/pos_model_b_vsthetaSAT.txt};
%\addlegendentry{Bias-model b}


\addplot[draw=blue, dotted, line width=0.7pt]%, mark repeat=2]
table[x=theta_el, y=PEB, col sep=comma]{tikzfig/datacode_jan20th/pos_model_b_vsthetaSAT.txt};
%\addlegendentry{CRB-model b} 

\addplot[draw=green!50!black, line width=1pt] %mark repeat=2]
table[x=theta_el, y=RMSE, col sep=comma]{tikzfig/datacode_jan20th/pos_model_c_vsthetaSAT.txt};
%\addlegendentry{RMSE-model c}




\addplot[only marks, draw=green!50!black, mark = oplus, dotted, mark options={solid}, mark size=3, line width=0.7pt]%, mark repeat=2]
table[x=theta_el, y=Bias, col sep=comma]{tikzfig/datacode_jan20th/pos_model_c_vsthetaSAT.txt};
%\addlegendentry{Bias-model c}





\addplot[draw=green!50!black, dotted, line width=0.7pt]%, mark repeat=2]
table[x=theta_el, y=PEB, col sep=comma]{tikzfig/datacode_jan20th/pos_model_c_vsthetaSAT.txt};
%\addlegendentry{CRB-model c}




\addplot[draw=black, line width=1pt] %mark repeat=2]
table[x=theta_el, y=RMSE, col sep=comma]{tikzfig/datacode_jan20th/pos_model_d_vsthetaSAT.txt};
%\addlegendentry{RMSE-model d}




\addplot[only marks, draw=black, dotted, mark options={solid}, mark size=3, mark = triangle, dotted, line width=0.7pt]%, mark repeat=2]
table[x=theta_el, y=Bias, col sep=comma]{tikzfig/datacode_jan20th/pos_model_d_vsthetaSAT.txt};
%\addlegendentry{Bias-model d}




\addplot[draw=black, dotted, line width=0.7pt]%, mark repeat=2]
table[x=theta_el, y=PEB, col sep=comma]{tikzfig/datacode_jan20th/pos_model_d_vsthetaSAT.txt};
%\addlegendentry{CRB-model d}



\end{axis}
\end{tikzpicture}

%\end{document}


==> tikzfig/delta_t0_vs_PSAT.tex <==
\begin{tikzpicture}
[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{axis}[
    width=10cm,
    height=5cm,
    ymode=log,
    % log ticks with fixed point,
    xmin=10,
    xmax=90,
    ymin=1e-14,
    ymax=1e-6,
    xlabel={Received SNR satellite-UE [dB]},
    ylabel={RMSE[sec]},  
    grid=major,   
    %legend cell align=left
    legend style={at={(1,1.1)},anchor=north east, scale = 0.95, legend columns = 2},
    fill opacity=0.5,
    draw opacity=1,   
    text opacity=1,
    % Turn off default scientific notation
    scaled y ticks = false,
    % Set base for log scale
    log basis y=10,
    % Manually define your major ticks
    % ytick={1e-14,1e-13,1e-12,1e-11,1e-10,1e-9,1e-8,1e-7},
    % Provide custom labels
   % yticklabels={$10^{-14}$,$10^{-13}$,$10^{-12}$,$10^{-11}$,$10^{-10}$,$10^{-9}$,$10^{-8}$,$10^{-7}$,$10^{-6}$},
    % (Optional) Add minor ticks
  %  minor y tick num=9
]

     
\addplot[draw=red,line width=1pt] %mark repeat=2]
table[x=SNR, y=RMSE, col sep=comma]{tikzfig/data/delta_t0_model_a_vsPSAT.txt};
%\addlegendentry{RMSE-model a}


\addplot[draw=green!50!black, line width=1pt] %mark repeat=2]
table[x=SNR, y=RMSE, col sep=comma]{tikzfig/data/delta_t0_model_c_vsPSAT.txt};
%\addlegendentry{RMSE-model c}


\addplot[only marks,draw=red, dotted, mark = o, mark size=3, mark options={solid}, line width=0.7pt]%, mark repeat=2]
table[x=SNR, y=Bias, col sep=comma]{tikzfig/data/delta_t0_model_a_vsPSAT.txt};
%\addlegendentry{Bias-model a}


\addplot[only marks,draw=green!50!black, mark = oplus, dotted, mark options={solid}, mark size=3, line width=0.7pt]%, mark repeat=2]
table[x=SNR, y=Bias, col sep=comma]{tikzfig/data/delta_t0_model_c_vsPSAT.txt};
%\addlegendentry{Bias-model c}


\addplot[draw=red, dotted, mark = *,line width=0.7pt]%, mark repeat=2]
table[x=SNR, y=PEB, col sep=comma]{tikzfig/data/delta_t0_model_a_vsPSAT.txt};
%\addlegendentry{CRB-model a}


\addplot[draw=green!50!black,mark = *, dotted, line width=0.7pt]%, mark repeat=2]
table[x=SNR, y=PEB, col sep=comma]{tikzfig/data/delta_t0_model_c_vsPSAT.txt};
%\addlegendentry{CRB-model c}


\addplot[draw=blue, line width=1pt] %mark repeat=2]
table[x=SNR, y=RMSE, col sep=comma]{tikzfig/data/delta_t0_model_b_vsPSAT.txt};
%\addlegendentry{RMSE-model b}

\addplot[draw=black, line width=1pt] %mark repeat=2]
table[x=SNR, y=RMSE, col sep=comma]{tikzfig/data/delta_t0_model_d_vsPSAT.txt};
%\addlegendentry{RMSE-model d}

\addplot[only marks, draw=blue, mark = diamond, mark options={solid}, mark size=3,dotted, line width=0.7pt]%, mark repeat=2]
table[x=SNR, y=Bias, col sep=comma]{tikzfig/data/delta_t0_model_b_vsPSAT.txt};
%\addlegendentry{Bias-model b}


\addplot[only marks,draw=black, dotted, mark options={solid}, mark size=3, mark = triangle, line width=0.7pt]%, mark repeat=2]
table[x=SNR, y=Bias, col sep=comma]{tikzfig/data/delta_t0_model_d_vsPSAT.txt};
%\addlegendentry{Bias-model d}


\addplot[draw=blue, dotted, mark = *,line width=0.7pt]%, mark repeat=2]
table[x=SNR, y=PEB, col sep=comma]{tikzfig/data/delta_t0_model_b_vsPSAT.txt};
%\addlegendentry{CRB-model b}


\addplot[draw=black, dotted,mark = *, line width=0.7pt]%, mark repeat=2]
table[x=SNR, y=PEB, col sep=comma]{tikzfig/data/delta_t0_model_d_vsPSAT.txt};
%\addlegendentry{CRB-model d}


\end{axis}
\end{tikzpicture}

%\end{document}


==> tikzfig/eta_vs_PSAT.tex <==
\begin{tikzpicture}
[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{axis}[
    width=10cm,
    height=5cm,
    ymode=log,
    xmin=10,
    xmax=90,
    ymin=1e-13,
    ymax=1e-5,
    xlabel={Received SNR satellite-UE [dB]},
    ylabel={RMSE},  
    grid=major,   
    %legend cell align=left
    legend style={at={(0,0)},anchor=south west, scale = 0.95, legend columns = 3},
    fill opacity=0.5,
    draw opacity=1,   
    text opacity=1,
    % Turn off default scientific notation
    scaled y ticks = false,
    % Set base for log scale
    log basis y=10,
    % Manually define your major ticks
   % ytick={1e-13,1e-12,1e-11,1e-10,1e-9,1e-8,1e-7, 1e-6,1e-5},
    % Provide custom labels
   % yticklabels={$10^{-13}$,$10^{-12}$,$10^{-11}$,$10^{-10}$,$10^{-9}$,$10^{-8}$,$10^{-7}$,$10^{-6}$,$10^{-5}$},
    % (Optional) Add minor ticks
    minor y tick num=4
]

     
%\addplot[draw=red,line width=1pt] %mark repeat=2]
%table[x=SNR, y=RMSE, col sep=comma]{tikzfig/data/eta_model_a_vsPSAT.txt};
%\addlegendentry{RMSE-model a}
\addplot[draw=blue, line width=1pt] %mark repeat=2]
table[x=SNR, y=RMSE, col sep=comma]{tikzfig/data/eta_model_b_vsPSAT.txt};
%\addlegendentry{RMSE-model b}

\addplot[only marks, draw=blue, mark = diamond, mark options={solid}, mark size=3,dotted, line width=0.7pt]%, mark repeat=2]
table[x=SNR, y=Bias, col sep=comma]{tikzfig/data/eta_model_b_vsPSAT.txt};
%\addlegendentry{Bias-model b}



\addplot[draw=blue, dotted,mark = *, line width=0.7pt]%, mark repeat=2]
table[x=SNR, y=PEB, col sep=comma]{tikzfig/data/eta_model_b_vsPSAT.txt};
%\addlegendentry{CRB-model b}


\addplot[draw=green!50!black, line width=1pt] %mark repeat=2]
table[x=SNR, y=RMSE, col sep=comma]{tikzfig/data/eta_model_c_vsPSAT.txt};
%\addlegendentry{RMSE-model c}


%\addplot[draw=red, dotted, mark = o, mark size=3, mark options={solid}, line width=0.7pt]%, mark repeat=2]
%table[x=SNR, y=Bias, col sep=comma]{tikzfig/data/eta_model_a_vsPSAT.txt};
%\addlegendentry{Bias-model a}


\addplot[only marks,draw=green!50!black, mark = oplus, dotted, mark options={solid}, mark size=3, line width=0.7pt]%, mark repeat=2]
table[x=SNR, y=Bias, col sep=comma]{tikzfig/data/eta_model_c_vsPSAT.txt};
%\addlegendentry{Bias-model c}


%\addplot[draw=red, dotted, line width=0.7pt]%, mark repeat=2]
%table[x=SNR, y=PEB, col sep=comma]{tikzfig/data/eta_model_a_vsPSAT.txt};
%\addlegendentry{CRB-model a}


\addplot[draw=green!50!black,mark = *, dotted, line width=0.7pt]%, mark repeat=2]
table[x=SNR, y=PEB, col sep=comma]{tikzfig/data/eta_model_c_vsPSAT.txt};
%\addlegendentry{CRB-model c}




\addplot[draw=black, line width=1pt] %mark repeat=2]
table[x=SNR, y=RMSE, col sep=comma]{tikzfig/data/eta_model_d_vsPSAT.txt};
%\addlegendentry{RMSE-model d}





\addplot[only marks,draw=black, dotted, mark options={solid}, mark size=3, mark = triangle, dotted, line width=0.7pt]%, mark repeat=2]
table[x=SNR, y=Bias, col sep=comma]{tikzfig/data/eta_model_d_vsPSAT.txt};
%\addlegendentry{Bias-model d}




\addplot[draw=black, dotted, mark = *,line width=0.7pt]%, mark repeat=2]
table[x=SNR, y=PEB, col sep=comma]{tikzfig/data/eta_model_d_vsPSAT.txt};
%\addlegendentry{CRB-model d}


\end{axis}
\end{tikzpicture}

%\end{document}


==> tikzfig/normV_vs_PSAT.tex <==
\begin{tikzpicture}
[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{axis}[
    width=10cm,
    height=5cm,
    ymode=log,
    xmin=10,
    xmax=90,
    ymin=0.0001,
    ymax=1000,
    xlabel={Received SNR satellite-UE [dB]},
    ylabel={RMSE[m/sec]},  
    grid=major,   
    %legend cell align=left
    legend style={at={(0,0)},anchor=south west, scale = 0.95, legend columns = 3},
    fill opacity=0.5,
    draw opacity=1,   
    text opacity=1,
    % Turn off default scientific notation
    %scaled y ticks = false,
    % Set base for log scale
    %log basis y=10,
    % Manually define your major ticks
    %ytick={1e-11,1e-10,1e-9,1e-8},
    % Provide custom labels
    %yticklabels={$10^{-11}$,$10^{-10}$,$10^{-9}$,$10^{-8}$},
    % (Optional) Add minor ticks
    %minor y tick num=4
]

     
%\addplot[draw=red,line width=1pt] %mark repeat=2]
%table[x=SNR, y=RMSE, col sep=comma]{tikzfig/data/normV_model_a_vsPSAT.txt};
%\addlegendentry{RMSE-model a}
\addplot[draw=blue, line width=1pt] %mark repeat=2]
table[x=SNR, y=RMSE, col sep=comma]{tikzfig/data/normV_model_b_vsPSAT.txt};
%\addlegendentry{RMSE-model b}

\addplot[only marks, draw=blue, mark = diamond, mark options={solid}, mark size=3,dotted, line width=0.7pt]%, mark repeat=2]
table[x=SNR, y=Bias, col sep=comma]{tikzfig/data/normV_model_b_vsPSAT.txt};
%\addlegendentry{Bias-model b}



\addplot[draw=blue, dotted, mark = *,line width=0.7pt]%, mark repeat=2]
table[x=SNR, y=PEB, col sep=comma]{tikzfig/data/normV_model_b_vsPSAT.txt};
%\addlegendentry{CRB-model b}


\addplot[draw=green!50!black, line width=1pt] %mark repeat=2]
table[x=SNR, y=RMSE, col sep=comma]{tikzfig/data/normV_model_c_vsPSAT.txt};
%\addlegendentry{RMSE-model c}


%\addplot[draw=red, dotted, mark = o, mark size=3, mark options={solid}, line width=0.7pt]%, mark repeat=2]
%table[x=SNR, y=Bias, col sep=comma]{tikzfig/data/normV_model_a_vsPSAT.txt};
%\addlegendentry{Bias-model a}


\addplot[only marks,draw=green!50!black, mark = oplus, dotted, mark options={solid}, mark size=3, line width=0.7pt]%, mark repeat=2]
table[x=SNR, y=Bias, col sep=comma]{tikzfig/data/normV_model_c_vsPSAT.txt};
%\addlegendentry{Bias-model c}


%\addplot[draw=red, dotted, line width=0.7pt]%, mark repeat=2]
%table[x=SNR, y=PEB, col sep=comma]{tikzfig/data/normV_model_a_vsPSAT.txt};
%\addlegendentry{CRB-model a}


\addplot[draw=green!50!black,mark = *, dotted, line width=0.7pt]%, mark repeat=2]
table[x=SNR, y=PEB, col sep=comma]{tikzfig/data/normV_model_c_vsPSAT.txt};
%\addlegendentry{CRB-model c}


\addplot[draw=black, line width=1pt] %mark repeat=2]
table[x=SNR, y=RMSE, col sep=comma]{tikzfig/data/normV_model_d_vsPSAT.txt};
%\addlegendentry{RMSE-model d}





\addplot[only marks,draw=black, dotted, mark options={solid}, mark size=3, mark = triangle, dotted, line width=0.7pt]%, mark repeat=2]
table[x=SNR, y=Bias, col sep=comma]{tikzfig/data/normV_model_d_vsPSAT.txt};
%\addlegendentry{Bias-model d}




\addplot[draw=black, dotted,mark = *, line width=0.7pt]%, mark repeat=2]
table[x=SNR, y=PEB, col sep=comma]{tikzfig/data/normV_model_d_vsPSAT.txt};
%\addlegendentry{CRB-model d}


\end{axis}
\end{tikzpicture}

%\end{document}


==> tikzfig/pos_vs_PBS.tex <==
\begin{tikzpicture}
[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{axis}[
    width=10cm,
    height=5cm,
    ymode=log,
    %log ticks with fixed point,
    xmin=10,
    xmax=90,
    ymin=0.001,
    ymax=100,
    xlabel={Received SNR BS-UE [dB]},
    ylabel={RMSE[m]},  
    grid=major,   
    %legend cell align=left
    legend style={at={(1.1,1.25)},anchor=north east, scale = 0.95, legend columns = 4},
    fill opacity=0.5,
    draw opacity=1,   
    text opacity=1
]

     
\addplot[draw=red,line width=1pt] %mark repeat=2]
table[x=SNR, y=RMSE, col sep=comma]{tikzfig/data/pos_model_a_vsPBS.txt};
\addlegendentry{RMSE-Comm}


\addplot[draw=blue, line width=1pt] %mark repeat=2]
table[x=SNR, y=RMSE, col sep=comma]{tikzfig/data/pos_model_b_vsPBS.txt};
\addlegendentry{RMSE-SlowD}


\addplot[draw=green!50!black, line width=1pt] %mark repeat=2]
table[x=SNR, y=RMSE, col sep=comma]{tikzfig/data/pos_model_c_vsPBS.txt};
\addlegendentry{RMSE-CCFODnoICI}


\addplot[draw=black, line width=1pt] %mark repeat=2]
table[x=SNR, y=RMSE, col sep=comma]{tikzfig/data/pos_model_d_vsPBS.txt};
\addlegendentry{RMSE-CCFOD}


\addplot[draw=red, dotted, mark = *, line width=0.7pt]%, mark repeat=2]
table[x=SNR, y=PEB, col sep=comma]{tikzfig/data/pos_model_a_vsPBS.txt};
\addlegendentry{CRB-Comm}



\addplot[draw=blue, dotted, mark = *, line width=0.7pt]%, mark repeat=2]
table[x=SNR, y=PEB, col sep=comma]{tikzfig/data/pos_model_b_vsPBS.txt};
\addlegendentry{CRB-SlowD}



\addplot[draw=green!50!black, dotted, mark = *, line width=0.7pt]%, mark repeat=2]
table[x=SNR, y=PEB, col sep=comma]{tikzfig/data/pos_model_c_vsPBS.txt};
\addlegendentry{CRB-CCFODnoICI}


\addplot[draw=black, dotted, mark = *, line width=0.7pt]%, mark repeat=2]
table[x=SNR, y=PEB, col sep=comma]{tikzfig/data/pos_model_d_vsPBS.txt};
\addlegendentry{CRB-CCFOD}



\addplot[only marks, draw=red, dashed, mark = o, mark size=3, mark options={solid}, line width=0.7pt]%, mark repeat=2]
table[x=SNR, y=Bias, col sep=comma]{tikzfig/data/pos_model_a_vsPBS.txt};
\addlegendentry{Bias-Comm}


\addplot[only marks, draw=blue, mark = diamond, mark options={solid}, mark size=3, line width=0.7pt]%, mark repeat=2]
table[x=SNR, y=Bias, col sep=comma]{tikzfig/data/pos_model_b_vsPBS.txt};
\addlegendentry{Bias-SlowD}



\addplot[only marks, draw=green!50!black, mark = oplus, dashed, mark options={solid}, mark size=3, line width=0.7pt]%, mark repeat=2]
table[x=SNR, y=Bias, col sep=comma]{tikzfig/data/pos_model_c_vsPBS.txt};
\addlegendentry{Bias-CCFODnoICI}


\addplot[only marks, draw=black, mark options={solid}, mark size=3, mark = triangle, line width=0.7pt]%, mark repeat=2]
table[x=SNR, y=Bias, col sep=comma]{tikzfig/data/pos_model_d_vsPBS.txt};
\addlegendentry{Bias-CCFOD}


\end{axis}
\end{tikzpicture}

%\end{document}


==> tikzfig/pos_vs_PSAT.tex <==
\begin{tikzpicture}
[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{axis}[
    width=10cm,
    height=5cm,
    ymode=log,
    %log ticks with fixed point,
    xmin=10,
    xmax=90,
    ymin=0.001,
    ymax=100,
    xlabel={Received SNR satellite-UE [dB]},
    ylabel={RMSE [m]},  
    grid=major,   
    %legend cell align=left
    legend style={at={(1.1,1.25)},anchor=north east, scale = 0.95, legend columns = 4},
    fill opacity=0.5,
    draw opacity=1,   
    text opacity=1
]

     
\addplot[draw=red,line width=1pt] %mark repeat=2]
table[x=SNR, y=RMSE, col sep=comma]{tikzfig/data/pos_model_a_vsPSAT.txt};
%\addlegendentry{RMSE-Comm}

\addplot[draw=blue, line width=1pt] %mark repeat=2]
table[x=SNR, y=RMSE, col sep=comma]{tikzfig/data/pos_model_b_vsPSAT.txt};
%\addlegendentry{RMSE-SlowD}

\addplot[draw=green!50!black, line width=1pt] %mark repeat=2]
table[x=SNR, y=RMSE, col sep=comma]{tikzfig/data/pos_model_c_vsPSAT.txt};
%\addlegendentry{RMSE-CCFODnoICI}


\addplot[draw=black, line width=1pt] %mark repeat=2]
table[x=SNR, y=RMSE, col sep=comma]{tikzfig/data/pos_model_d_vsPSAT.txt};
%\addlegendentry{RMSE-CCFOD}


\addplot[draw=red, dotted, mark = *,line width=0.7pt]%, mark repeat=2]
table[x=SNR, y=PEB, col sep=comma]{tikzfig/data/pos_model_a_vsPSAT.txt};
%\addlegendentry{CRB-Comm}


\addplot[draw=blue, dotted, mark = *,line width=0.7pt]%, mark repeat=2]
table[x=SNR, y=PEB, col sep=comma]{tikzfig/data/pos_model_b_vsPSAT.txt};
%\addlegendentry{CRB-SlowD}

\addplot[draw=green!50!black, mark = *,dotted, line width=0.7pt]%, mark repeat=2]
table[x=SNR, y=PEB, col sep=comma]{tikzfig/data/pos_model_c_vsPSAT.txt};
%\addlegendentry{CRB-CCFODnoICI}

\addplot[draw=black, dotted, mark = *,line width=0.7pt]%, mark repeat=2]
table[x=SNR, y=PEB, col sep=comma]{tikzfig/data/pos_model_d_vsPSAT.txt};
%\addlegendentry{CRB-CCFOD}

\addplot[only marks, draw=red, dotted, mark = o, mark size=3, mark options={solid}, line width=0.7pt]%, mark repeat=2]
table[x=SNR, y=Bias, col sep=comma]{tikzfig/data/pos_model_a_vsPSAT.txt};
%\addlegendentry{Bias-Comm}

\addplot[only marks, draw=blue, mark = diamond, mark options={solid}, mark size=3,dotted, line width=0.7pt]%, mark repeat=2]
table[x=SNR, y=Bias, col sep=comma]{tikzfig/data/pos_model_b_vsPSAT.txt};
%\addlegendentry{Bias-SlowD}

\addplot[only marks, draw=green!50!black, mark = oplus, dotted, mark options={solid}, mark size=3, line width=0.7pt]%, mark repeat=2]
table[x=SNR, y=Bias, col sep=comma]{tikzfig/data/pos_model_c_vsPSAT.txt};
%\addlegendentry{Bias-CCFODnoICI}



\addplot[only marks, draw=black, dotted, mark options={solid}, mark size=3, mark = triangle, dotted, line width=0.7pt]%, mark repeat=2]
table[x=SNR, y=Bias, col sep=comma]{tikzfig/data/pos_model_d_vsPSAT.txt};
%\addlegendentry{Bias-CCFOD}





\end{axis}
\end{tikzpicture}

%\end{document}


==> tikzfig/pos_vs_eta.tex <==
\begin{tikzpicture}
[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{comment}
    

%\begin{axis}[
%    width=10cm,
%    height=7cm,
%    ymode=log,
    xmode=log,
    log ticks with fixed point,
    log basis x=10,
    xmin=0,
    xmax=4e-6,
    ymin=0.001,
    scaled x ticks=base 10:-6, % Factor out 1e-6
    ymax=100,
    xlabel={$\eta$},
    xtick scale label code/.code={$\times 10^{-6}$}, % Add the scale label near the x-axis arrow
    ylabel={[m]},  
    grid=major,   
    %legend cell align=left
    legend style={at={(1,1)},anchor=north east, scale = 0.95, legend columns = 2},
    fill opacity=0.5,
    draw opacity=1,   
    text opacity=1
]
\end{comment}

\begin{loglogaxis}[
        width = 10cm,
        height = 5cm,
        log basis x=10,
        log basis y=10,
        % For the log scale, pick valid positive ranges:
        xmin=1e-10,    xmax=3.1e-6,
        ymin=1e-5, ymax=1e2,
        xlabel={$\eta$},
        ylabel={RMSE[m]},
        % Factor out 10^-6 from the x-axis labels:
        scaled x ticks = base 10:-6,
        % Place the '× 10^-6' near the x-axis arrow:
        xtick scale label code/.code={$\times 10^{-6}$},
        % Optional: control the spacing or positions of ticks
        % xtick = {1e-8,1e-7,1e-6,1e-5},
        % ytick = {1e-4,1e-2,1,1e2},
        % axis line styles:
        % axis x line=bottom,
        % axis y line=left,
        grid=major,   
        legend style={at={(0.785,1.13)},anchor=north east, scale = 0.95, legend columns = 2},
       fill opacity=0.5,
       draw opacity=1,   
       text opacity=1
    ]
    
\addplot[draw=red,line width=1pt] %mark repeat=2]
table[x=eta, y=RMSE, col sep=comma]{tikzfig/data/pos_model_a_vseta.txt};
%\addlegendentry{RMSE-model a}

\addplot[draw=green!50!black, line width=1pt] %mark repeat=2]
table[x=eta, y=RMSE, col sep=comma]{tikzfig/data/pos_model_c_vseta.txt};
%\addlegendentry{RMSE-model c}

\addplot[only marks, draw=red, dotted, mark = o, mark size=3, mark options={solid}, line width=0.7pt]%, mark repeat=2]
table[x=eta, y=Bias, col sep=comma]{tikzfig/data/pos_model_a_vseta.txt};
%\addlegendentry{Bias-model a}


\addplot[only marks, draw=green!50!black, mark = oplus, dotted, mark options={solid}, mark size=3, line width=0.7pt]%, mark repeat=2]
table[x=eta, y=Bias, col sep=comma]{tikzfig/data/pos_model_c_vseta.txt};
%\addlegendentry{Bias-model c}

\addplot[draw=red, mark = *,dotted, line width=0.7pt]%, mark repeat=2]
table[x=eta, y=PEB, col sep=comma]{tikzfig/data/pos_model_a_vseta.txt};
%\addlegendentry{CRB-model a}

\addplot[draw=green!50!black, mark = *,dotted, line width=0.7pt]%, mark repeat=2]
table[x=eta, y=PEB, col sep=comma]{tikzfig/data/pos_model_c_vseta.txt};
%\addlegendentry{CRB-model c}

\addplot[draw=blue, line width=1pt] %mark repeat=2]
table[x=eta, y=RMSE, col sep=comma]{tikzfig/data/pos_model_b_vseta.txt};
%\addlegendentry{RMSE-model b}


\addplot[draw=black, line width=1pt] %mark repeat=2]
table[x=eta, y=RMSE, col sep=comma]{tikzfig/data/pos_model_d_vseta.txt};
%\addlegendentry{RMSE-model d}


\addplot[only marks, draw=blue, mark = diamond, mark options={solid}, mark size=3,dotted, line width=0.7pt]%, mark repeat=2]
table[x=eta, y=Bias, col sep=comma]{tikzfig/data/pos_model_b_vseta.txt};
%\addlegendentry{Bias-model b}


\addplot[only marks, draw=black, dotted, mark options={solid}, mark size=3, mark = triangle, dotted, line width=0.7pt]%, mark repeat=2]
table[x=eta, y=Bias, col sep=comma]{tikzfig/data/pos_model_d_vseta.txt};
%\addlegendentry{Bias-model d}


\addplot[draw=blue, dotted, mark = *,line width=0.7pt]%, mark repeat=2]
table[x=eta, y=PEB, col sep=comma]{tikzfig/data/pos_model_b_vseta.txt};
%\addlegendentry{CRB-model b} 


\addplot[draw=black, dotted, mark = *,line width=0.7pt]%, mark repeat=2]
table[x=eta, y=PEB, col sep=comma]{tikzfig/data/pos_model_d_vseta.txt};
%\addlegendentry{CRB-model d}


% \end{axis}
\end{loglogaxis}
\end{tikzpicture}

%\end{document}


==> tikzfig/pos_vs_eta_highSNR.tex <==
\begin{tikzpicture}
[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{comment}
    

%\begin{axis}[
%    width=10cm,
%    height=7cm,
%    ymode=log,
    xmode=log,
    log ticks with fixed point,
    log basis x=10,
    xmin=0,
    xmax=4e-6,
    ymin=0.001,
    scaled x ticks=base 10:-6, % Factor out 1e-6
    ymax=100,
    xlabel={$\eta$},
    xtick scale label code/.code={$\times 10^{-6}$}, % Add the scale label near the x-axis arrow
    ylabel={[m]},  
    grid=major,   
    %legend cell align=left
    legend style={at={(1,1)},anchor=north east, scale = 0.95, legend columns = 2},
    fill opacity=0.5,
    draw opacity=1,   
    text opacity=1
]
\end{comment}

\begin{loglogaxis}[
        height = 5cm,
        width = 10cm,
        log basis x=10,
        log basis y=10,
        % For the log scale, pick valid positive ranges:
        xmin=0,    xmax=1e-5,
        ymin=1e-3, ymax=1e2,
        xlabel={$\eta$},
        ylabel={[m]},
        % Factor out 10^-6 from the x-axis labels:
        scaled x ticks = base 10:-6,
        % Place the '× 10^-6' near the x-axis arrow:
        xtick scale label code/.code={$\times 10^{-6}$},
        % Optional: control the spacing or positions of ticks
        % xtick = {1e-8,1e-7,1e-6,1e-5},
        % ytick = {1e-4,1e-2,1,1e2},
        % axis line styles:
        % axis x line=bottom,
        % axis y line=left,
        grid=major,   
        legend style={at={(0,1)},anchor=north west, scale = 0.95, legend columns = 1},
        fill opacity=0.5,
        draw opacity=1,   
        text opacity=1
    ]
    
\addplot[draw=red,line width=1pt] %mark repeat=2]
table[x=eta, y=RMSE, col sep=comma]{tikzfig/data_highSNR/pos_model_a_vseta.txt};
%\addlegendentry{RMSE-model a}

\addplot[draw=red, dashed, line width=0.7pt]%, mark repeat=2]
table[x=eta, y=PEB, col sep=comma]{tikzfig/data_highSNR/pos_model_a_vseta.txt};
%\addlegendentry{CRB-model a}

\addplot[draw=blue, line width=1pt] %mark repeat=2]
table[x=eta, y=RMSE, col sep=comma]{tikzfig/data_highSNR/pos_model_b_vseta.txt};
%\addlegendentry{RMSE-model b}

\addplot[draw=blue, dashed, line width=0.7pt]%, mark repeat=2]
table[x=eta, y=PEB, col sep=comma]{tikzfig/data_highSNR/pos_model_b_vseta.txt};
%\addlegendentry{CRB-model b} 

\addplot[draw=green!50!black, line width=1pt] %mark repeat=2]
table[x=eta, y=RMSE, col sep=comma]{tikzfig/data_highSNR/pos_model_c_vseta.txt};
%\addlegendentry{RMSE-model c}

\addplot[draw=green!50!black, dashed, line width=0.7pt]%, mark repeat=2]
table[x=eta, y=PEB, col sep=comma]{tikzfig/data_highSNR/pos_model_c_vseta.txt};
%\addlegendentry{CRB-model c}

%\addplot[draw=red, dashed, mark = o, mark size=3, mark options={solid}, line width=0.7pt]%, mark repeat=2]
%table[x=eta, y=Bias, col sep=comma]{tikzfig/data_highSNR/pos_model_a_vseta.txt};
%\addlegendentry{Bias-model a}


%\addplot[draw=green!50!black, mark = oplus, dashed, mark options={solid}, mark size=3, line width=0.7pt]%, mark repeat=2]
%table[x=eta, y=Bias, col sep=comma]{tikzfig/data_highSNR/pos_model_c_vseta.txt};
%\addlegendentry{Bias-model c}










\addplot[draw=black, line width=1pt] %mark repeat=2]
table[x=eta, y=RMSE, col sep=comma]{tikzfig/data_highSNR/pos_model_d_vseta.txt};
%\addlegendentry{RMSE-model d}


\addplot[draw=black, dashed, line width=0.7pt]%, mark repeat=2]
table[x=eta, y=PEB, col sep=comma]{tikzfig/data_highSNR/pos_model_d_vseta.txt};
%\addlegendentry{CRB-model d}


%\addplot[draw=blue, mark = diamond, mark options={solid}, mark size=3,dashed, line width=0.7pt]%, mark repeat=2]
%table[x=eta, y=Bias, col sep=comma]{tikzfig/data_highSNR/pos_model_b_vseta.txt};
%\addlegendentry{Bias-model b}


%\addplot[draw=black, dashed, mark options={solid}, mark size=3, mark = triangle, dashed, line width=0.7pt]%, mark repeat=2]
%table[x=eta, y=Bias, col sep=comma]{tikzfig/data_highSNR/pos_model_d_vseta.txt};
%\addlegendentry{Bias-model d}









% \end{axis}
\end{loglogaxis}
\end{tikzpicture}

%\end{document}


==> tikzfig/pos_vs_normV.tex <==
\begin{tikzpicture}
[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{comment}
    

%\begin{axis}[
%    width=10cm,
%    height=7cm,
%    ymode=log,
    xmode=log,
    log ticks with fixed point,
    log basis x=10,
    xmin=0,
    xmax=4e-6,
    ymin=0.001,
    scaled x ticks=base 10:-6, % Factor out 1e-6
    ymax=100,
    xlabel={$\eta$},
    xtick scale label code/.code={$\times 10^{-6}$}, % Add the scale label near the x-axis arrow
    ylabel={[m]},  
    grid=major,   
    %legend cell align=left
    legend style={at={(1,1)},anchor=north east, scale = 0.95, legend columns = 2},
    fill opacity=0.5,
    draw opacity=1,   
    text opacity=1
]
\end{comment}

\begin{axis}[
        width = 10cm,
        height = 5cm,
        % For the log scale, pick valid positive ranges:
        ymode=log,
        xmin=0,    xmax=23,
        ymin=1e-3, ymax=0.1,
        xlabel={$\norm{\vv}$ [m/s]},
        ylabel={RMSE[m]},        
        % axis line styles:
        % axis x line=bottom,
        % axis y line=left,
        grid=major,   
        legend style={at={(1,0.9)},anchor=north east, scale = 0.95, legend columns = 1},
        fill opacity=0.5,
        draw opacity=1,   
        text opacity=1
    ]
    
\addplot[draw=red,line width=1pt] %mark repeat=2]
table[x=normV, y=RMSE, col sep=comma]{tikzfig/data/pos_model_a_vsnormV.txt};
%\addlegendentry{RMSE-model a}

\addplot[draw=red, dashed, mark = *,,line width=0.7pt]%, mark repeat=2]
table[x=normV, y=PEB, col sep=comma]{tikzfig/data/pos_model_a_vsnormV.txt};
%\addlegendentry{CRB-model a}

\addplot[draw=blue, line width=1pt] %mark repeat=2]
table[x=normV, y=RMSE, col sep=comma]{tikzfig/data/pos_model_b_vsnormV.txt};
%\addlegendentry{RMSE-model b}

\addplot[draw=blue, dashed,mark = *, line width=0.7pt]%, mark repeat=2]
table[x=normV, y=PEB, col sep=comma]{tikzfig/data/pos_model_b_vsnormV.txt};
%\addlegendentry{CRB-model b} 

\addplot[draw=green!50!black, line width=1pt] %mark repeat=2]
table[x=normV, y=RMSE, col sep=comma]{tikzfig/data/pos_model_c_vsnormV.txt};
%\addlegendentry{RMSE-model c}

\addplot[draw=green!50!black, mark = *,dashed, line width=0.7pt]%, mark repeat=2]
table[x=normV, y=PEB, col sep=comma]{tikzfig/data/pos_model_c_vsnormV.txt};
%\addlegendentry{CRB-model c}

\addplot[only marks, draw=red, mark = o, mark size=3, mark options={solid}, line width=0.7pt]%, mark repeat=2]
table[x=normV, y=Bias, col sep=comma]{tikzfig/data/pos_model_a_vsnormV.txt};
%\addlegendentry{Bias-model a}


\addplot[only marks, draw=green!50!black, mark = oplus, mark options={solid}, mark size=3, line width=0.7pt]%, mark repeat=2]
table[x=normV, y=Bias, col sep=comma]{tikzfig/data/pos_model_c_vsnormV.txt};
%\addlegendentry{Bias-model c}


\addplot[draw=black, line width=1pt] %mark repeat=2]
table[x=normV, y=RMSE, col sep=comma]{tikzfig/data/pos_model_d_vsnormV.txt};
%\addlegendentry{RMSE-model d}


\addplot[draw=black, mark = *,dashed, line width=0.7pt]%, mark repeat=2]
table[x=normV, y=PEB, col sep=comma]{tikzfig/data/pos_model_d_vsnormV.txt};
%\addlegendentry{CRB-model d}


\addplot[only marks, draw=blue, mark = diamond, mark options={solid}, mark size=3, line width=0.7pt]%, mark repeat=2]
table[x=normV, y=Bias, col sep=comma]{tikzfig/data/pos_model_b_vsnormV.txt};
%\addlegendentry{Bias-model b}


\addplot[only marks, draw=black, mark options={solid}, mark size=3, mark = triangle, dashed, line width=0.7pt]%, mark repeat=2]
table[x=normV, y=Bias, col sep=comma]{tikzfig/data/pos_model_d_vsnormV.txt};
%\addlegendentry{Bias-model d}



\end{axis}
\end{tikzpicture}

%\end{document}


==> tikzfig/pos_vs_normV_highSNR.tex <==
\begin{tikzpicture}
[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{comment}
    

%\begin{axis}[
%    width=10cm,
%    height=7cm,
%    ymode=log,
    xmode=log,
    log ticks with fixed point,
    log basis x=10,
    xmin=0,
    xmax=4e-6,
    ymin=0.001,
    scaled x ticks=base 10:-6, % Factor out 1e-6
    ymax=100,
    xlabel={$\eta$},
    xtick scale label code/.code={$\times 10^{-6}$}, % Add the scale label near the x-axis arrow
    ylabel={[m]},  
    grid=major,   
    %legend cell align=left
    legend style={at={(1,1)},anchor=north east, scale = 0.95, legend columns = 2},
    fill opacity=0.5,
    draw opacity=1,   
    text opacity=1
]
\end{comment}

\begin{axis}[
        % For the log scale, pick valid positive ranges:
        ymode=log,
        width = 10cm,
        height = 5cm,
        xmin=0,    xmax=23,
        ymin=1e-5, ymax=1e-1,
        xlabel={$\norm{\vv}$ [m/s]},
        ylabel={[m]},        
        % axis line styles:
        % axis x line=bottom,
        % axis y line=left,
        grid=major,   
        legend style={at={(1,0.6)},anchor=north east, scale = 0.95, legend columns = 2},
       fill opacity=0.5,
       draw opacity=1,   
       text opacity=1
    ]
    
\addplot[draw=red,line width=1pt] %mark repeat=2]
table[x=normV, y=RMSE, col sep=comma]{tikzfig/data_highSNR/pos_model_a_vsnormV.txt};
%\addlegendentry{RMSE-model a}


\addplot[draw=green!50!black, line width=1pt] %mark repeat=2]
table[x=normV, y=RMSE, col sep=comma]{tikzfig/data_highSNR/pos_model_c_vsnormV.txt};
%\addlegendentry{RMSE-model c}



\addplot[only marks, draw=red,  mark = o, mark size=3, mark options={solid}, line width=0.7pt]%, mark repeat=2]
table[x=normV, y=Bias, col sep=comma]{tikzfig/data_highSNR/pos_model_a_vsnormV.txt};
%\addlegendentry{Bias-model a}


\addplot[only marks, draw=green!50!black, mark = oplus, mark options={solid}, mark size=3, line width=0.7pt]%, mark repeat=2]
table[x=normV, y=Bias, col sep=comma]{tikzfig/data_highSNR/pos_model_c_vsnormV.txt};
%\addlegendentry{Bias-model c}



\addplot[draw=red, dotted, line width=0.7pt]%, mark repeat=2]
table[x=normV, y=PEB, col sep=comma]{tikzfig/data_highSNR/pos_model_a_vsnormV.txt};
%\addlegendentry{CRB-model a}


\addplot[draw=green!50!black, dotted, line width=0.7pt]%, mark repeat=2]
table[x=normV, y=PEB, col sep=comma]{tikzfig/data_highSNR/pos_model_c_vsnormV.txt};
%\addlegendentry{CRB-model c}



\addplot[draw=blue, line width=1pt] %mark repeat=2]
table[x=normV, y=RMSE, col sep=comma]{tikzfig/data_highSNR/pos_model_b_vsnormV.txt};
%\addlegendentry{RMSE-model b}


\addplot[draw=black, line width=1pt] %mark repeat=2]
table[x=normV, y=RMSE, col sep=comma]{tikzfig/data_highSNR/pos_model_d_vsnormV.txt};
%\addlegendentry{RMSE-model d}


\addplot[only marks, draw=blue, mark = diamond, mark options={solid}, mark size=3, line width=0.7pt]%, mark repeat=2]
table[x=normV, y=Bias, col sep=comma]{tikzfig/data_highSNR/pos_model_b_vsnormV.txt};
%\addlegendentry{Bias-model b}


\addplot[only marks, draw=black, mark options={solid}, mark size=3, mark = triangle, dotted, line width=0.7pt]%, mark repeat=2]
table[x=normV, y=Bias, col sep=comma]{tikzfig/data_highSNR/pos_model_d_vsnormV.txt};
%\addlegendentry{Bias-model d}



\addplot[draw=blue, dotted, line width=0.7pt]%, mark repeat=2]
table[x=normV, y=PEB, col sep=comma]{tikzfig/data_highSNR/pos_model_b_vsnormV.txt};
%\addlegendentry{CRB-model b} 


\addplot[draw=black, dotted, line width=0.7pt]%, mark repeat=2]
table[x=normV, y=PEB, col sep=comma]{tikzfig/data_highSNR/pos_model_d_vsnormV.txt};
%\addlegendentry{CRB-model d}


\end{axis}
\end{tikzpicture}

%\end{document}


==> tikzfig/pos_vs_theta.tex <==
\begin{tikzpicture}
[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{comment}
    

%\begin{axis}[
%    width=10cm,
%    height=7cm,
%    ymode=log,
    xmode=log,
    log ticks with fixed point,
    log basis x=10,
    xmin=0,
    xmax=4e-6,
    ymin=0.001,
    scaled x ticks=base 10:-6, % Factor out 1e-6
    ymax=100,
    xlabel={$\eta$},
    xtick scale label code/.code={$\times 10^{-6}$}, % Add the scale label near the x-axis arrow
    ylabel={[m]},  
    grid=major,   
    %legend cell align=left
    legend style={at={(1,1)},anchor=north east, scale = 0.95, legend columns = 2},
    fill opacity=0.5,
    draw opacity=1,   
    text opacity=1
]
\end{comment}

\begin{axis}[
        width = 10cm,
        height = 5cm,
        % For the log scale, pick valid positive ranges:
        ymode=log,
        xmin=40,    xmax=140,
        ymin=1e-3, ymax=100,
        xlabel={$\thetab_\el^\SAT$},
        ylabel={RMSE[m]},        
        % axis line styles:
        % axis x line=bottom,
        % axis y line=left,
        grid=major,   
        legend style={at={(1.3,0.85)},anchor=north east, scale = 0.75, legend columns = 1},
        fill opacity=0.5,
        draw opacity=1,   
        text opacity=1
    ]
    
\addplot[draw=red,line width=1pt] %mark repeat=2]
table[x=theta_el, y=RMSE, col sep=comma]{tikzfig/data/pos_model_a_vsthetaSAT.txt};
%\addlegendentry{RMSE-model a}

\addplot[draw=red, dotted,mark = *, line width=0.7pt]%, mark repeat=2]
table[x=theta_el, y=PEB, col sep=comma]{tikzfig/data/pos_model_a_vsthetaSAT.txt};
%\addlegendentry{CRB-model a}

\addplot[draw=blue, line width=1pt] %mark repeat=2]
table[x=theta_el, y=RMSE, col sep=comma]{tikzfig/data/pos_model_b_vsthetaSAT.txt};
%\addlegendentry{RMSE-model b}

\addplot[draw=blue, dotted,mark = *, line width=0.7pt]%, mark repeat=2]
table[x=theta_el, y=PEB, col sep=comma]{tikzfig/data/pos_model_b_vsthetaSAT.txt};
%\addlegendentry{CRB-model b} 

\addplot[draw=green!50!black, line width=1pt] %mark repeat=2]
table[x=theta_el, y=RMSE, col sep=comma]{tikzfig/data/pos_model_c_vsthetaSAT.txt};
%\addlegendentry{RMSE-model c}

\addplot[draw=green!50!black,mark = *, dotted, line width=0.7pt]%, mark repeat=2]
table[x=theta_el, y=PEB, col sep=comma]{tikzfig/data/pos_model_c_vsthetaSAT.txt};
%\addlegendentry{CRB-model c}

\addplot[only marks, draw=red, dotted, mark = o, mark size=3, mark options={solid}, line width=0.7pt]%, mark repeat=2]
table[x=theta_el, y=Bias, col sep=comma]{tikzfig/data/pos_model_a_vsthetaSAT.txt};
%\addlegendentry{Bias-model a}


\addplot[only marks, draw=green!50!black, mark = oplus, mark options={solid}, mark size=3, line width=0.7pt]%, mark repeat=2]
table[x=theta_el, y=Bias, col sep=comma]{tikzfig/data/pos_model_c_vsthetaSAT.txt};
%\addlegendentry{Bias-model c}


\addplot[draw=black, line width=1pt] %mark repeat=2]
table[x=theta_el, y=RMSE, col sep=comma]{tikzfig/data/pos_model_d_vsthetaSAT.txt};
%\addlegendentry{RMSE-model d}


\addplot[draw=black, dotted,mark = *, line width=0.7pt]%, mark repeat=2]
table[x=theta_el, y=PEB, col sep=comma]{tikzfig/data/pos_model_d_vsthetaSAT.txt};
%\addlegendentry{CRB-model d}


\addplot[only marks, draw=blue, mark = diamond, mark options={solid}, mark size=3,dotted, line width=0.7pt]%, mark repeat=2]
table[x=theta_el, y=Bias, col sep=comma]{tikzfig/data/pos_model_b_vsthetaSAT.txt};
%\addlegendentry{Bias-model b}


 \addplot[only marks, draw=black, dotted, mark options={solid}, mark size=3, mark = triangle, dotted, line width=0.7pt]%, mark repeat=2]
table[x=theta_el, y=Bias, col sep=comma]{tikzfig/data/pos_model_d_vsthetaSAT.txt};
%\addlegendentry{Bias-model d}



\end{axis}
\end{tikzpicture}

%\end{document}


==> tikzfig/pos_vs_theta_highSNR.tex <==
\begin{tikzpicture}
[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{comment}
    

%\begin{axis}[
%    width=10cm,
%    height=7cm,
%    ymode=log,
    xmode=log,
    log ticks with fixed point,
    log basis x=10,
    xmin=0,
    xmax=4e-6,
    ymin=0.001,
    scaled x ticks=base 10:-6, % Factor out 1e-6
    ymax=100,
    xlabel={$\eta$},
    xtick scale label code/.code={$\times 10^{-6}$}, % Add the scale label near the x-axis arrow
    ylabel={[m]},  
    grid=major,   
    %legend cell align=left
    legend style={at={(1,1)},anchor=north east, scale = 0.95, legend columns = 2},
    fill opacity=0.5,
    draw opacity=1,   
    text opacity=1
]
\end{comment}

\begin{axis}[
        % For the log scale, pick valid positive ranges:
        ymode=log,
        xmin=40,    xmax=140,
        ymin=1e-6, ymax=3e2,
        xlabel={$\thetab_\el^\SAT$},
        ylabel={[m]},        
        % axis line styles:
        % axis x line=bottom,
        % axis y line=left,
        grid=major,   
        height = 5cm,
        width = 10cm,
        legend style={at={(1.41,0.9)},anchor=north east, scale = 0.95, legend columns = 1},
       fill opacity=0.5,
       draw opacity=1,   
       text opacity=1
    ]
    
\addplot[draw=red,line width=1pt] %mark repeat=2]
table[x=theta_el, y=RMSE, col sep=comma]{tikzfig/data_highSNR/pos_model_a_vsthetaSAT.txt};
%\addlegendentry{RMSE-model a}

\addplot[only marks, draw=red, dotted, mark = o, mark size=3, mark options={solid}, line width=0.7pt]%, mark repeat=2]
table[x=theta_el, y=Bias, col sep=comma]{tikzfig/data_highSNR/pos_model_a_vsthetaSAT.txt};
%\addlegendentry{Bias-model a}


\addplot[draw=red, dotted, line width=0.7pt]%, mark repeat=2]
table[x=theta_el, y=PEB, col sep=comma]{tikzfig/data_highSNR/pos_model_a_vsthetaSAT.txt};
%\addlegendentry{CRB-model a}



\addplot[draw=blue, line width=1pt] %mark repeat=2]
table[x=theta_el, y=RMSE, col sep=comma]{tikzfig/data_highSNR/pos_model_b_vsthetaSAT.txt};
%\addlegendentry{RMSE-model b}


\addplot[only marks, draw=blue, mark = diamond, mark options={solid}, mark size=3,dotted, line width=0.7pt]%, mark repeat=2]
table[x=theta_el, y=Bias, col sep=comma]{tikzfig/data_highSNR/pos_model_b_vsthetaSAT.txt};
%\addlegendentry{Bias-model b}


\addplot[draw=blue, dotted, line width=0.7pt]%, mark repeat=2]
table[x=theta_el, y=PEB, col sep=comma]{tikzfig/data_highSNR/pos_model_b_vsthetaSAT.txt};
%\addlegendentry{CRB-model b} 

\addplot[draw=green!50!black, line width=1pt] %mark repeat=2]
table[x=theta_el, y=RMSE, col sep=comma]{tikzfig/data_highSNR/pos_model_c_vsthetaSAT.txt};
%\addlegendentry{RMSE-model c}




\addplot[only marks, draw=green!50!black, mark = oplus, dotted, mark options={solid}, mark size=3, line width=0.7pt]%, mark repeat=2]
table[x=theta_el, y=Bias, col sep=comma]{tikzfig/data_highSNR/pos_model_c_vsthetaSAT.txt};
%\addlegendentry{Bias-model c}





\addplot[draw=green!50!black, dotted, line width=0.7pt]%, mark repeat=2]
table[x=theta_el, y=PEB, col sep=comma]{tikzfig/data_highSNR/pos_model_c_vsthetaSAT.txt};
%\addlegendentry{CRB-model c}




\addplot[draw=black, line width=1pt] %mark repeat=2]
table[x=theta_el, y=RMSE, col sep=comma]{tikzfig/data_highSNR/pos_model_d_vsthetaSAT.txt};
%\addlegendentry{RMSE-model d}




\addplot[only marks, draw=black, dotted, mark options={solid}, mark size=3, mark = triangle, dotted, line width=0.7pt]%, mark repeat=2]
table[x=theta_el, y=Bias, col sep=comma]{tikzfig/data_highSNR/pos_model_d_vsthetaSAT.txt};
%\addlegendentry{Bias-model d}




\addplot[draw=black, dotted, line width=0.7pt]%, mark repeat=2]
table[x=theta_el, y=PEB, col sep=comma]{tikzfig/data_highSNR/pos_model_d_vsthetaSAT.txt};
%\addlegendentry{CRB-model d}



\end{axis}
\end{tikzpicture}

%\end{document}

